The Sample Complexity of Online Reinforcement Learning: A Multi-model Perspective

We study the sample complexity of online reinforcement learning in the general \hzyrev{non-episodic} setting of nonlinear dynamical systems with continuous state and action spaces. Our analysis accommodates a large class of dynamical systems ranging from a finite set of nonlinear candidate models to models with bounded and Lipschitz continuous dynamics, to systems that are parametrized by a compact and real-valued set of parameters. In the most general setting, our algorithm achieves a policy regret of $\mathcal{O}(N \epsilon^2 + d_\mathrm{u}\mathrm{ln}(m(\epsilon))/\epsilon^2)$, where $N$ is the time horizon, $\epsilon$ is a user-specified discretization width, $d_\mathrm{u}$ the input dimension, and $m(\epsilon)$ measures the complexity of the function class under consideration via its packing number. In the special case where the dynamics are parametrized by a compact and real-valued set of parameters (such as neural networks, transformers, etc.), we prove a policy regret of $\mathcal{O}(\sqrt{d_\mathrm{u}N p})$, where $p$ denotes the number of parameters, recovering earlier sample-complexity results that were derived for linear time-invariant dynamical systems. While this article focuses on characterizing sample complexity, the proposed algorithms are likely to be useful in practice, due to their simplicity, their ability to incorporate prior knowledge, and their benign transient behaviors.

==> tikz/regret_trajectories_reg_mm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymin=-1000,
ymax=9000,
ylabel style={font=\color{white!15!black}},
ylabel={policy regret},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
1	1.02203931459479\\
2	2.26583306042143\\
3	0.523845852168602\\
4	-0.990422131032163\\
5	14.2106146894854\\
6	264.291522624533\\
7	701.919585187366\\
8	1193.42920050235\\
9	1952.84876871561\\
10	2549.48796973985\\
11	2857.29740598814\\
12	3190.73929854785\\
13	3577.63079891715\\
14	4046.70627241064\\
15	4363.99500385809\\
16	4497.15975750135\\
17	4531.36250909023\\
18	4538.5300064945\\
19	4538.78052587896\\
20	4538.90376912112\\
21	4538.75246340491\\
22	4538.39817036528\\
23	4538.30193751859\\
24	4538.40804416528\\
25	4538.9385115944\\
26	4539.50516070435\\
27	4540.04957828521\\
28	4539.94272910703\\
29	4539.74760096712\\
30	4539.30538473415\\
31	4539.23607233918\\
32	4539.23096958519\\
33	4539.4055266511\\
34	4539.80297014759\\
35	4539.80616823455\\
36	4540.13309811815\\
37	4540.63650017597\\
38	4540.69810721534\\
39	4540.89886169186\\
40	4541.74914426543\\
41	4542.16056442669\\
42	4542.13700309076\\
43	4542.07293978949\\
44	4542.27585402946\\
45	4542.42565713242\\
46	4542.57203383627\\
47	4543.00786177802\\
48	4543.66114827146\\
49	4544.14782088122\\
50	4544.40949015545\\
51	4544.602934517\\
52	4544.87261450689\\
53	4544.84611790355\\
54	4544.94937786214\\
55	4544.83402046317\\
56	4544.73877630584\\
57	4544.95477977786\\
58	4545.20727683914\\
59	4545.51384668116\\
60	4545.68147832718\\
61	4545.56314136815\\
62	4545.57402855375\\
63	4545.68709629216\\
64	4545.88614774041\\
65	4546.10866483039\\
66	4546.31392559223\\
67	4546.3304353939\\
68	4546.414957096\\
69	4546.31122062676\\
70	4546.2080544353\\
71	4546.06106091378\\
72	4545.95391806078\\
73	4545.67167693349\\
74	4545.43849729433\\
75	4545.12423558938\\
76	4544.86610796272\\
77	4545.05081301163\\
78	4545.25775956388\\
79	4544.87481019044\\
80	4544.19791004638\\
81	4543.97403100807\\
82	4543.96864246381\\
83	4544.2401934287\\
84	4544.39604412181\\
85	4544.33308104141\\
86	4544.3234241627\\
87	4544.03707971314\\
88	4543.5858889535\\
89	4543.22550302373\\
90	4542.90844943772\\
91	4542.7160845485\\
92	4542.66286645509\\
93	4542.54485042009\\
94	4542.37914494643\\
95	4542.25070017411\\
96	4542.33973299324\\
97	4542.61025622202\\
98	4542.85899902577\\
99	4543.12626051754\\
100	4543.06619455778\\
};
\addlegendentry{{\tiny $m=10$}}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
1	1.1092116971618\\
2	12.7470357916166\\
3	35.7730427942442\\
4	55.9807366125069\\
5	83.6228090553788\\
6	265.696157324137\\
7	511.361411654235\\
8	759.704073512024\\
9	1123.7000931392\\
10	1436.77135816179\\
11	2057.00646296514\\
12	3084.06861905948\\
13	4313.15987880306\\
14	5921.86844688932\\
15	7021.40217159644\\
16	7406.87945639721\\
17	7478.60698898963\\
18	7514.17174373087\\
19	7556.60715205284\\
20	7575.41692117342\\
21	7584.42391634343\\
22	7582.26239003446\\
23	7580.64219797305\\
24	7583.83340625796\\
25	7589.16182301194\\
26	7593.02170231858\\
27	7593.86347628378\\
28	7594.06074187652\\
29	7594.11891035791\\
30	7593.86951780512\\
31	7594.24765158118\\
32	7593.95091496179\\
33	7594.40929887879\\
34	7594.6881499747\\
35	7593.96370028538\\
36	7594.51136533314\\
37	7595.3593636014\\
38	7595.5947023248\\
39	7593.39306111652\\
40	7588.88533024714\\
41	7582.04419855507\\
42	7572.6959918437\\
43	7566.18460053985\\
44	7559.99777331883\\
45	7556.46796980611\\
46	7567.0310966305\\
47	7578.78880283212\\
48	7589.4020191989\\
49	7592.96348326878\\
50	7591.8629073193\\
51	7590.81264488719\\
52	7586.7115279497\\
53	7582.77550024663\\
54	7581.22750113217\\
55	7579.55473577347\\
56	7577.13807069573\\
57	7578.7661578057\\
58	7580.37972712124\\
59	7585.48242171438\\
60	7591.25889053684\\
61	7597.64204791085\\
62	7602.99627323637\\
63	7609.26682288673\\
64	7613.82885116769\\
65	7611.5902955364\\
66	7602.68255851136\\
67	7595.64808285134\\
68	7590.17246552808\\
69	7591.70874441706\\
70	7596.35479101796\\
71	7596.65230785357\\
72	7597.13343147371\\
73	7596.17222276621\\
74	7596.56991310692\\
75	7599.58618691239\\
76	7600.94495909112\\
77	7602.01162385797\\
78	7607.34021773606\\
79	7624.92957590107\\
80	7643.66465119491\\
81	7650.30027332635\\
82	7645.60271195677\\
83	7636.65510396098\\
84	7627.15418811566\\
85	7625.57673386328\\
86	7632.75873535122\\
87	7639.45089368914\\
88	7642.27699661534\\
89	7644.79510168261\\
90	7649.49890200496\\
91	7655.21349458481\\
92	7660.85039204083\\
93	7660.58423544024\\
94	7656.30662531537\\
95	7652.96299255694\\
96	7649.03620464284\\
97	7648.77175807909\\
98	7650.21963857513\\
99	7647.77322572407\\
100	7642.04389315995\\
};
\addlegendentry{{\tiny $m=100$}}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1	1.85166815610762\\
2	17.8801292882263\\
3	39.8860119231799\\
4	52.7132509060497\\
5	84.2500469756383\\
6	315.093241376296\\
7	636.707615730297\\
8	976.877194242135\\
9	1472.61877883702\\
10	1890.97166051711\\
11	2580.92843824185\\
12	3669.78268226863\\
13	4954.84145382758\\
14	6622.86460901916\\
15	7754.31495475912\\
16	8140.11793383514\\
17	8202.9624725452\\
18	8232.38965418528\\
19	8272.61739607158\\
20	8290.6638292832\\
21	8300.54007224387\\
22	8300.12955736551\\
23	8299.14762028469\\
24	8301.50833549717\\
25	8306.30919073266\\
26	8310.06304878075\\
27	8309.94727095559\\
28	8310.02729416296\\
29	8309.94120989575\\
30	8309.66072082295\\
31	8309.67028783067\\
32	8309.42386991001\\
33	8311.46099808242\\
34	8312.73737268918\\
35	8311.72977648771\\
36	8311.28288764166\\
37	8311.33752351763\\
38	8310.27767973055\\
39	8305.19472575821\\
40	8297.18170898001\\
41	8285.39866192706\\
42	8271.2590843645\\
43	8260.14576085232\\
44	8249.37246170405\\
45	8242.00585996292\\
46	8252.86573618772\\
47	8264.54490161288\\
48	8275.20715217859\\
49	8278.76148882192\\
50	8277.42942211654\\
51	8275.99814400825\\
52	8271.12867022256\\
53	8266.89956318012\\
54	8265.30966284007\\
55	8263.41608132847\\
56	8260.78943980902\\
57	8262.58855193815\\
58	8264.04861550365\\
59	8269.18874626569\\
60	8274.4608486474\\
61	8280.8741115475\\
62	8286.26342840762\\
63	8292.39087162071\\
64	8296.45464413643\\
65	8294.35638008569\\
66	8285.9069942233\\
67	8278.98950588703\\
68	8273.55573612188\\
69	8274.74578316522\\
70	8278.96937255044\\
71	8279.05435193827\\
72	8279.04428260448\\
73	8277.68096610248\\
74	8277.41928078497\\
75	8280.70779556568\\
76	8282.4685556007\\
77	8283.81371905367\\
78	8288.96720923324\\
79	8306.21906330458\\
80	8324.60507656289\\
81	8331.25987061375\\
82	8326.72143748288\\
83	8317.69108646007\\
84	8307.69263319931\\
85	8305.16377262287\\
86	8311.27049271666\\
87	8317.58048513728\\
88	8320.44850609176\\
89	8323.01324424452\\
90	8327.14904738574\\
91	8332.19889863673\\
92	8337.55360516399\\
93	8337.27350583734\\
94	8332.685351404\\
95	8328.88307700087\\
96	8324.80473770298\\
97	8324.41577739358\\
98	8325.46069290016\\
99	8322.35821580872\\
100	8316.07954753427\\
};
\addlegendentry{{\tiny $m=1000$}}

\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
1	2.60290296389282\\
2	14.1092789931727\\
3	25.7918372974898\\
4	45.7868720157485\\
5	74.2617345962273\\
6	282.00724012091\\
7	592.388738231218\\
8	923.171471715376\\
9	1408.16353528907\\
10	1816.59913129749\\
11	2557.75420363561\\
12	3685.15707664401\\
13	4978.74904085299\\
14	6688.63805126099\\
15	7881.67657609994\\
16	8295.64095110271\\
17	8360.43701734176\\
18	8384.02330748302\\
19	8419.34414477018\\
20	8436.8401973464\\
21	8445.67587662404\\
22	8444.05495516315\\
23	8442.25303614666\\
24	8445.43862227014\\
25	8451.14366229551\\
26	8455.94226072747\\
27	8456.10439626559\\
28	8455.49737494729\\
29	8454.33388220175\\
30	8452.6499912394\\
31	8452.10907328618\\
32	8451.79514243813\\
33	8453.62464993391\\
34	8455.57466391055\\
35	8455.11715423599\\
36	8455.6568986536\\
37	8457.20011157376\\
38	8456.73734658702\\
39	8451.35902955001\\
40	8442.50614021153\\
41	8428.44833227739\\
42	8412.46164886767\\
43	8400.19734007649\\
44	8387.98156669132\\
45	8379.69146992753\\
46	8391.08239661024\\
47	8403.21735080555\\
48	8414.34320466149\\
49	8418.03021993402\\
50	8416.3933411418\\
51	8414.77259560937\\
52	8409.84689012462\\
53	8405.21950621898\\
54	8403.29672818443\\
55	8401.05784739094\\
56	8397.65155235727\\
57	8399.16537741685\\
58	8400.76909209996\\
59	8405.55456151985\\
60	8410.63260137449\\
61	8416.86838108302\\
62	8422.60400032448\\
63	8429.22573970128\\
64	8434.0607330042\\
65	8431.60431998228\\
66	8422.27752203322\\
67	8414.76152296282\\
68	8408.45472308248\\
69	8409.20757323937\\
70	8413.43959821543\\
71	8413.05595251417\\
72	8413.19914467477\\
73	8412.12357007491\\
74	8411.84478429808\\
75	8414.75576735359\\
76	8416.42037538514\\
77	8417.86820015436\\
78	8423.24520696051\\
79	8441.88660712228\\
80	8461.85118288954\\
81	8469.51269886235\\
82	8465.18720649835\\
83	8456.26496170107\\
84	8445.93762230773\\
85	8443.12184443573\\
86	8449.64119479287\\
87	8456.05639759002\\
88	8459.28824195713\\
89	8462.20681187574\\
90	8466.81148279979\\
91	8472.59696001137\\
92	8478.92920069396\\
93	8479.03833633491\\
94	8474.51950973598\\
95	8470.81831803341\\
96	8466.6292160074\\
97	8465.90671974433\\
98	8467.02772757878\\
99	8464.43315530484\\
100	8458.66269619199\\
};
\addlegendentry{{\tiny $m=10,000$}}

\end{axis}
\end{tikzpicture}%

==> tikz/regret_trajectories_x_mm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
%ymode=log,
ymin=0,%5.20423637701819,
ymax=60,%53.2308675528637,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|x_k|$},
ylabel near ticks,
axis background/.style={fill=white},
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(.2,.72)},anchor=south west}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
1	0\\
2	5.33034183455937\\
3	7.97831310619533\\
4	11.0286041495902\\
5	11.7347945613389\\
6	9.53875883523929\\
7	12.3767924621144\\
8	16.9764583608095\\
9	19.5891670732947\\
10	21.7483706223599\\
11	26.7710069049042\\
12	40.8440761340799\\
13	49.1093738677499\\
14	53.2308675528637\\
15	44.0680913951504\\
16	29.9770762593219\\
17	18.325580915128\\
18	13.522244012988\\
19	11.8311368255349\\
20	12.0715046187608\\
21	15.8231277577891\\
22	17.8892457495872\\
23	16.2934862115831\\
24	11.1969696016727\\
25	12.2639682219029\\
26	14.4009770824552\\
27	14.0778866059589\\
28	18.1196945581917\\
29	18.724261117376\\
30	17.1537287756796\\
31	14.4863855677408\\
32	15.2800278805196\\
33	12.6373806840526\\
34	12.7200618630825\\
35	15.2912297430858\\
36	13.8637066465718\\
37	17.0372144620846\\
38	19.856248078328\\
39	20.5766102175931\\
40	21.2074865109371\\
41	19.6256011710303\\
42	13.5409451889376\\
43	8.34044029752506\\
44	11.4169551643482\\
45	12.3051822949874\\
46	13.8852068787413\\
47	15.0027978506622\\
48	17.9610110297931\\
49	19.8005441312759\\
50	20.0623165711542\\
51	17.672340537184\\
52	12.1502568734037\\
53	12.1210437314592\\
54	12.1172849085238\\
55	11.9424914785759\\
56	12.6477000591399\\
57	11.458198837621\\
58	15.8402523718291\\
59	16.0585135079504\\
60	15.7125105302186\\
61	15.1149159461756\\
62	14.9336132965916\\
63	17.1793953674378\\
64	18.4943481410358\\
65	16.8815862370148\\
66	13.7489177050178\\
67	11.8744355506728\\
68	13.7818297399096\\
69	13.5427240366888\\
70	11.6299978083965\\
71	9.45218832410982\\
72	9.02326200118546\\
73	10.2117318021334\\
74	12.3634190548278\\
75	13.9560075776338\\
76	14.709328103971\\
77	15.4907792803094\\
78	14.7176183543176\\
79	17.1135874157905\\
80	20.1531909634465\\
81	17.1950597115141\\
82	13.1578797482263\\
83	12.7744149727593\\
84	16.8910481441779\\
85	19.9030524996089\\
86	21.6730296441842\\
87	20.3514825679626\\
88	18.0960846598788\\
89	17.7419142739057\\
90	15.4419033974176\\
91	15.1893904982752\\
92	16.1122514441928\\
93	16.7682362626448\\
94	18.0184238276032\\
95	15.6391649549274\\
96	11.831712908122\\
97	12.7176254297725\\
98	13.0562204855837\\
99	16.9865590709066\\
100	17.8881067163164\\
};
\addlegendentry{{\tiny$m=10$}}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
1	0\\
2	5.23909245422357\\
3	8.18709521397787\\
4	12.0082256144031\\
5	12.4647413446325\\
6	10.4193605044128\\
7	12.7726686346471\\
8	14.7354416263992\\
9	14.9188164149057\\
10	17.5250269918662\\
11	21.5853108108977\\
12	31.5967707579977\\
13	36.7891993007833\\
14	38.8831873734203\\
15	30.8244218295949\\
16	20.3079869315676\\
17	13.9884242991023\\
18	14.3282245261075\\
19	14.6395051950638\\
20	13.1276657497571\\
21	16.0427387322366\\
22	17.7626777555896\\
23	16.4153367506699\\
24	11.3075892102034\\
25	12.4408500127134\\
26	14.4856760726235\\
27	14.0964733061186\\
28	18.1800944626013\\
29	18.8860315526364\\
30	17.1688786399685\\
31	14.47524815924\\
32	15.3221856494711\\
33	12.610215266148\\
34	12.6879877887632\\
35	15.2946240298979\\
36	13.8626327580466\\
37	16.9825547634696\\
38	19.78876108973\\
39	20.5211023019873\\
40	21.1048496032867\\
41	19.6095586699696\\
42	13.5719601051243\\
43	8.24423824697272\\
44	11.3320082238582\\
45	12.2384817479609\\
46	13.9961715464097\\
47	15.1116150179917\\
48	17.9922790503096\\
49	19.8572404597804\\
50	20.0341591066093\\
51	17.5702074377543\\
52	11.893290159081\\
53	11.8895231235297\\
54	11.9733315773727\\
55	11.9410084134057\\
56	12.7504319076541\\
57	11.6075304295504\\
58	15.8366964538521\\
59	16.048794804876\\
60	15.6470105137925\\
61	14.9813658984182\\
62	14.9332623404278\\
63	17.2401182064738\\
64	18.5108422703729\\
65	16.8247595848301\\
66	13.6085266084818\\
67	11.6722242678638\\
68	13.6077930505576\\
69	13.4830815938491\\
70	11.6345163693103\\
71	9.3207571667027\\
72	8.90852135687518\\
73	10.1440061141721\\
74	12.269326245982\\
75	13.8676928317703\\
76	14.6812422798873\\
77	15.4564615527727\\
78	14.8399979253036\\
79	17.3998162388875\\
80	20.4541409433638\\
81	17.4051009643417\\
82	13.0960221934475\\
83	12.5728618585228\\
84	16.7442499084935\\
85	19.8301944278798\\
86	21.6815034839564\\
87	20.3604307360845\\
88	18.1069857193852\\
89	17.7410089242311\\
90	15.4381020009056\\
91	15.1867215621664\\
92	16.0958856390441\\
93	16.691646786846\\
94	17.9775821016144\\
95	15.6393339788749\\
96	11.7983162523763\\
97	12.7754440380082\\
98	13.1049102236195\\
99	16.9832098588478\\
100	17.8234501005865\\
};
\addlegendentry{{\tiny$m=100$}}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1	0\\
2	5.33262000717298\\
3	8.73809501755105\\
4	11.6371216092602\\
5	12.6526488304889\\
6	11.8299025051517\\
7	14.1434717931362\\
8	14.9131620220516\\
9	14.6346635136644\\
10	17.4347511961967\\
11	22.4621443347292\\
12	34.8373160667478\\
13	40.6415642342308\\
14	44.4032117884116\\
15	36.4916285457319\\
16	23.825739124844\\
17	15.0569549419053\\
18	14.9658298846687\\
19	15.066938682643\\
20	13.3571746729827\\
21	16.1383644112547\\
22	17.7286008768003\\
23	16.2614384184712\\
24	11.1588433118387\\
25	12.1808231394524\\
26	14.4213643098744\\
27	14.107924882241\\
28	18.2146475844068\\
29	19.0030709684593\\
30	17.4449321590113\\
31	14.7419002220394\\
32	15.5386792620562\\
33	12.7378721094692\\
34	12.6194666862121\\
35	15.1475737011938\\
36	13.77757671597\\
37	16.8545958113879\\
38	19.5939264941515\\
39	20.2668429336037\\
40	20.8269308789269\\
41	19.4211211174978\\
42	13.5023633381045\\
43	8.24252013007571\\
44	11.3979024783113\\
45	12.2174662086026\\
46	14.0706022996999\\
47	15.1208634918382\\
48	18.034386462476\\
49	19.8794599901922\\
50	20.0525174680038\\
51	17.6015182793957\\
52	11.8974475141295\\
53	11.8749379234683\\
54	12.0527953480085\\
55	11.947023085585\\
56	12.6585640289167\\
57	11.5800579577712\\
58	15.8461840935467\\
59	16.1339455155224\\
60	15.7499580581086\\
61	15.0656665924681\\
62	14.9959291172407\\
63	17.3433300717716\\
64	18.6013069404713\\
65	16.9773765422343\\
66	13.7204850885896\\
67	11.7529200618709\\
68	13.6107356517791\\
69	13.5005889102795\\
70	11.664357494638\\
71	9.41240568555918\\
72	9.02396668551634\\
73	10.1392424598734\\
74	12.3199383014646\\
75	13.8928816038821\\
76	14.7192318312545\\
77	15.5133435103185\\
78	14.8062607240909\\
79	17.3529675249059\\
80	20.3562259411996\\
81	17.2745344422093\\
82	13.0676265102249\\
83	12.5842305476238\\
84	16.7476878972108\\
85	19.7811891864567\\
86	21.6786595136129\\
87	20.3873896350568\\
88	18.1038762240467\\
89	17.6957079465614\\
90	15.4050025037487\\
91	15.1872799991403\\
92	16.1183594483597\\
93	16.7455781000003\\
94	17.964630589725\\
95	15.5852518725674\\
96	11.696976360451\\
97	12.7340155691293\\
98	13.063059974921\\
99	16.9669074471031\\
100	17.8388784990199\\
};
\addlegendentry{{\tiny$m=1000$}}

\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
1	0\\
2	5.989063922179\\
3	9.85890835780662\\
4	12.2072108500652\\
5	12.8309764766115\\
6	10.9339406636622\\
7	14.4110001143806\\
8	17.3626814040999\\
9	17.3186073988524\\
10	19.2719280315365\\
11	24.0528245963393\\
12	37.2777158029998\\
13	44.1105563530956\\
14	47.1834532885431\\
15	37.8164965147374\\
16	24.3493493533674\\
17	14.7690640384713\\
18	14.0089643161578\\
19	14.0552694444956\\
20	12.878979141531\\
21	15.9612460275418\\
22	17.6342209001404\\
23	16.2667518740178\\
24	11.3139418606759\\
25	12.322096533754\\
26	14.4280282503648\\
27	14.1956088319855\\
28	18.2910537572234\\
29	18.9511129852407\\
30	17.3548790073936\\
31	14.7382136898306\\
32	15.5126102832627\\
33	12.7364903884886\\
34	12.7710657691372\\
35	15.2802802887458\\
36	13.8286369699245\\
37	16.9070037645345\\
38	19.7419702987069\\
39	20.4631853719696\\
40	21.0099018079307\\
41	19.4994393199435\\
42	13.4919339513925\\
43	8.13571283398634\\
44	11.2848672990526\\
45	12.2297852028905\\
46	14.0192640459008\\
47	15.1320216510197\\
48	18.0859101403723\\
49	19.9535202831644\\
50	20.0842634657718\\
51	17.6501343597278\\
52	11.9562326473406\\
53	11.9218018810517\\
54	12.0946398172541\\
55	11.9461082505895\\
56	12.646171028836\\
57	11.5262414937927\\
58	15.8198597439456\\
59	16.1539343833353\\
60	15.819706744981\\
61	15.1850614021556\\
62	15.0611926560792\\
63	17.293600616968\\
64	18.5358995616968\\
65	16.8411566652826\\
66	13.6653225212743\\
67	11.775468741268\\
68	13.6930147747184\\
69	13.5423075027501\\
70	11.6603544504077\\
71	9.39569231694283\\
72	9.0499899963109\\
73	10.2608014427831\\
74	12.3375801299754\\
75	13.912176894858\\
76	14.7086028849439\\
77	15.5132517967022\\
78	14.821491455338\\
79	17.3988258796002\\
80	20.3773041001823\\
81	17.4101095950919\\
82	13.2567960270536\\
83	12.6736808701769\\
84	16.8085141154448\\
85	19.913951464112\\
86	21.7971074426081\\
87	20.4674308708335\\
88	18.2197312037918\\
89	17.8734432095083\\
90	15.5302937964737\\
91	15.2337678433782\\
92	16.1334913860963\\
93	16.7121468123441\\
94	17.9445440481521\\
95	15.538399190207\\
96	11.6860826899099\\
97	12.6668578549111\\
98	13.0582182409603\\
99	16.9914875030717\\
100	17.8506412716118\\
};
\addlegendentry{{\tiny$m=10,000$}}

\addplot [color=mycolor5,thick]
  table[row sep=crcr]{%
1	0\\
2	5.20423637701819\\
3	7.75375780596162\\
4	10.4533770602152\\
5	10.9511458475325\\
6	8.95906566595792\\
7	12.7672147300421\\
8	16.5759286529938\\
9	18.0471506645834\\
10	17.1165540506408\\
11	16.7171161945739\\
12	16.1114686362091\\
13	14.961396774503\\
14	13.0573404407107\\
15	12.9888408639864\\
16	13.3880120508864\\
17	12.9807327514065\\
18	12.3973393661021\\
19	11.7429970222511\\
20	11.9639973504583\\
21	15.668196485895\\
22	17.8719395103002\\
23	16.3764671753642\\
24	11.2516696416133\\
25	12.2767695650113\\
26	14.4256310632118\\
27	14.0677635440951\\
28	18.1445989970212\\
29	18.8239303339151\\
30	17.2149838003725\\
31	14.5423111060303\\
32	15.3385729696844\\
33	12.6506766191163\\
34	12.6955571864661\\
35	15.2536153992253\\
36	13.7907820230668\\
37	16.8925216298572\\
38	19.6998341871165\\
39	20.4341303008733\\
40	21.0745745958886\\
41	19.5947736375293\\
42	13.6116587767117\\
43	8.33168055135905\\
44	11.3826862627857\\
45	12.2580612942459\\
46	13.8408052334045\\
47	14.9208623210994\\
48	17.8675746374569\\
49	19.7866192772366\\
50	20.0063541607501\\
51	17.5912294180373\\
52	12.0544900094669\\
53	12.0575506034135\\
54	12.1423829184334\\
55	12.0212900211924\\
56	12.743129385872\\
57	11.5155392075191\\
58	15.7988703020939\\
59	16.0466461535835\\
60	15.7112540055913\\
61	15.0288606608481\\
62	14.907084016679\\
63	17.1942393971776\\
64	18.5321258069169\\
65	16.9375822999361\\
66	13.7895689617028\\
67	11.8437997124422\\
68	13.7014798259802\\
69	13.4532895719985\\
70	11.5605396664655\\
71	9.38891103896708\\
72	9.00819808747739\\
73	10.1960794360579\\
74	12.3036680559692\\
75	13.8861879225078\\
76	14.6832231249241\\
77	15.498023835112\\
78	14.7495987292934\\
79	17.175535259017\\
80	20.1747408824088\\
81	17.2389296269329\\
82	13.1964952276791\\
83	12.7889272612785\\
84	16.9147358767269\\
85	19.9084584044941\\
86	21.6662778568354\\
87	20.3486874106147\\
88	18.1097057076107\\
89	17.7094318100472\\
90	15.3749800085366\\
91	15.1196718281186\\
92	16.0650457173385\\
93	16.7621026890457\\
94	18.0459368010596\\
95	15.6620429320688\\
96	11.8111242509745\\
97	12.7102707346891\\
98	13.0922747085637\\
99	17.0336434185144\\
100	17.9382761957557\\
};
\addlegendentry{{\tiny{opt}}}

\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_length_pend.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymin=0,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={estimation error [\%]},
ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
1	13.6911230790019\\
2	13.6911230790019\\
3	13.6911230790019\\
4	13.6911230790019\\
5	13.6911230790019\\
6	0.254773554574551\\
7	0.254773554574551\\
8	0.254773554574551\\
9	0.254773554574551\\
10	0.254773554574551\\
11	9.63394067634759\\
12	9.63394067634759\\
13	9.63394067634759\\
14	9.63394067634759\\
15	9.63394067634759\\
16	11.7522329758028\\
17	11.7522329758028\\
18	11.7522329758028\\
19	11.7522329758028\\
20	11.7522329758028\\
21	8.81799971590547\\
22	8.81799971590547\\
23	8.81799971590547\\
24	8.81799971590547\\
25	8.81799971590547\\
26	0.78229889636441\\
27	0.78229889636441\\
28	0.78229889636441\\
29	0.78229889636441\\
30	0.78229889636441\\
31	8.19942356398458\\
32	8.19942356398458\\
33	8.19942356398458\\
34	8.19942356398458\\
35	8.19942356398458\\
36	3.07580158066671\\
37	3.07580158066671\\
38	3.07580158066671\\
39	3.07580158066671\\
40	3.07580158066671\\
41	8.14590268618276\\
42	8.14590268618276\\
43	8.14590268618276\\
44	8.14590268618276\\
45	8.14590268618276\\
46	6.66743228584424\\
47	6.66743228584424\\
48	6.66743228584424\\
49	6.66743228584424\\
50	6.66743228584424\\
51	5.81827431401281\\
52	5.81827431401281\\
53	5.81827431401281\\
54	5.81827431401281\\
55	5.81827431401281\\
56	4.62004626467075\\
57	4.62004626467075\\
58	4.62004626467075\\
59	4.62004626467075\\
60	4.62004626467075\\
61	3.95202852160895\\
62	3.95202852160895\\
63	3.95202852160895\\
64	3.95202852160895\\
65	3.95202852160895\\
66	17.7139117291451\\
67	17.7139117291451\\
68	17.7139117291451\\
69	17.7139117291451\\
70	17.7139117291451\\
71	0.711881954543033\\
72	0.711881954543033\\
73	0.711881954543033\\
74	0.711881954543033\\
75	0.711881954543033\\
76	1.06656089007605\\
77	1.06656089007605\\
78	1.06656089007605\\
79	1.06656089007605\\
80	1.06656089007605\\
81	6.01918980821621\\
82	6.01918980821621\\
83	6.01918980821621\\
84	6.01918980821621\\
85	6.01918980821621\\
86	3.15605948816437\\
87	3.15605948816437\\
88	3.15605948816437\\
89	3.15605948816437\\
90	3.15605948816437\\
91	2.09094271073193\\
92	2.09094271073193\\
93	2.09094271073193\\
94	2.09094271073193\\
95	2.09094271073193\\
96	1.3803838492516\\
97	1.3803838492516\\
98	1.3803838492516\\
99	1.3803838492516\\
100	1.3803838492516\\
101	4.27651612195226\\
102	4.27651612195226\\
103	4.27651612195226\\
104	4.27651612195226\\
105	4.27651612195226\\
106	4.2232213241754\\
107	4.2232213241754\\
108	4.2232213241754\\
109	4.2232213241754\\
110	4.2232213241754\\
111	3.60716501494815\\
112	3.60716501494815\\
113	3.60716501494815\\
114	3.60716501494815\\
115	3.60716501494815\\
116	4.2232213241754\\
117	4.2232213241754\\
118	4.2232213241754\\
119	4.2232213241754\\
120	4.2232213241754\\
121	3.39118884341897\\
122	3.39118884341897\\
123	3.39118884341897\\
124	3.39118884341897\\
125	3.39118884341897\\
126	0.78229889636441\\
127	0.78229889636441\\
128	0.78229889636441\\
129	0.78229889636441\\
130	0.78229889636441\\
131	13.5747720183062\\
132	13.5747720183062\\
133	13.5747720183062\\
134	13.5747720183062\\
135	13.5747720183062\\
136	9.56481993915707\\
137	9.56481993915707\\
138	9.56481993915707\\
139	9.56481993915707\\
140	9.56481993915707\\
141	3.53972501012347\\
142	3.53972501012347\\
143	3.53972501012347\\
144	3.53972501012347\\
145	3.53972501012347\\
146	3.15605948816437\\
147	3.15605948816437\\
148	3.15605948816437\\
149	3.15605948816437\\
150	3.15605948816437\\
151	0.86782337760682\\
152	0.86782337760682\\
153	0.86782337760682\\
154	0.86782337760682\\
155	0.86782337760682\\
156	1.29417580424858\\
157	1.29417580424858\\
158	1.29417580424858\\
159	1.29417580424858\\
160	1.29417580424858\\
161	0.181095905717128\\
162	0.181095905717128\\
163	0.181095905717128\\
164	0.181095905717128\\
165	0.181095905717128\\
166	1.7649558921106\\
167	1.7649558921106\\
168	1.7649558921106\\
169	1.7649558921106\\
170	1.7649558921106\\
171	1.47298544878313\\
172	1.47298544878313\\
173	1.47298544878313\\
174	1.47298544878313\\
175	1.47298544878313\\
176	4.17974072219169\\
177	4.17974072219169\\
178	4.17974072219169\\
179	4.17974072219169\\
180	4.17974072219169\\
181	1.06656089007605\\
182	1.06656089007605\\
183	1.06656089007605\\
184	1.06656089007605\\
185	1.06656089007605\\
186	8.37329745310278\\
187	8.37329745310278\\
188	8.37329745310278\\
189	8.37329745310278\\
190	8.37329745310278\\
191	5.81827431401281\\
192	5.81827431401281\\
193	5.81827431401281\\
194	5.81827431401281\\
195	5.81827431401281\\
196	2.71653230281431\\
197	2.71653230281431\\
198	2.71653230281431\\
199	2.71653230281431\\
200	2.71653230281431\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_phi_pend.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$k$},
ymin=-7,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={pendulum angle [rad]},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.52,.42)},anchor=south west}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	-3.14159265358979\\
4	-3.09547614423467\\
7	-2.97398471839509\\
10	-2.81338063362824\\
13	-2.66666084873366\\
16	-2.59043569145693\\
19	-2.62034096642525\\
22	-2.77445196891993\\
25	-3.05500563157156\\
28	-3.44251068319546\\
31	-3.85959711523434\\
34	-4.22440943258589\\
37	-4.48438441158448\\
40	-4.62177059132962\\
43	-4.63314351708097\\
46	-4.51866536304565\\
49	-4.27642484570998\\
52	-3.89933724893295\\
55	-3.38043884727156\\
58	-2.7435738853167\\
61	-2.10203222135333\\
64	-1.56519033338136\\
67	-1.15145244125169\\
70	-0.847950787299527\\
73	-0.627436200750895\\
76	-0.456624257496496\\
79	-0.32656735706862\\
82	-0.228046088648898\\
85	-0.150886895770069\\
88	-0.0934136738932365\\
91	-0.0531247496806603\\
94	-0.0244896305893135\\
97	-0.00946390440259877\\
100	-0.00227138005549889\\
103	-0.00114065852002958\\
106	-0.001954854693754\\
109	-0.00239504790248256\\
112	-0.00197040020147966\\
115	0.00418796422572025\\
118	0.0108214482782471\\
121	0.0134080993329929\\
124	0.00847353500265703\\
127	0.00190955879142747\\
130	-0.0019634765329993\\
133	-0.00368847340911629\\
136	0.00177178887737221\\
139	0.00417286824829162\\
142	0.00570634296619359\\
145	0.00568217990374903\\
148	0.00156887492839096\\
151	-0.00277258320219576\\
154	-0.00417629314577379\\
157	-0.00420630313697193\\
160	-0.00538997266317988\\
163	-0.0129640579705628\\
166	-0.0151731404947987\\
169	-0.0212915700325896\\
172	-0.0218543457489918\\
175	-0.0157916423333187\\
178	-0.00855433085148448\\
181	-0.00133109165883459\\
184	0.00203497366371018\\
187	0.00814234516518804\\
190	0.0134660383523722\\
193	0.0159386481739382\\
196	0.0217589567312017\\
199	0.0217043683622257\\
};
\addlegendentry{{\footnotesize{\texttt{S1}}}}
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	-3.14159265358979\\
4	-3.08656664933125\\
7	-2.92952409530897\\
10	-2.69942448438706\\
13	-2.46803182624684\\
16	-2.31015305751744\\
19	-2.27067778682076\\
22	-2.37705758833607\\
25	-2.65041967590169\\
28	-3.08579200565251\\
31	-3.63607576645487\\
34	-4.20524052175052\\
37	-4.69889620010189\\
40	-5.07321259731738\\
43	-5.35123803237841\\
46	-5.56425316690657\\
49	-5.73194157200033\\
52	-5.86539560531812\\
55	-5.97138343006605\\
58	-6.05476813471347\\
61	-6.11954352673958\\
64	-6.16917365949152\\
67	-6.20666585695418\\
70	-6.23457895208946\\
73	-6.25503798761651\\
76	-6.26976882630243\\
79	-6.28014692965342\\
82	-6.28725156275514\\
85	-6.29191878200705\\
88	-6.29478936414505\\
91	-6.29635000965756\\
94	-6.29696753459158\\
97	-6.29691652312671\\
100	-6.29640125989492\\
103	-6.29557286190549\\
106	-6.29454249738156\\
109	-6.29339148269278\\
112	-6.29217892967637\\
115	-6.29094749626078\\
118	-6.28972768449153\\
121	-6.2885410362566\\
124	-6.28740249909152\\
127	-6.28632217138549\\
130	-6.28530658627389\\
133	-6.28435965440875\\
136	-6.28348335563516\\
139	-6.28267824657161\\
142	-6.28194383366395\\
145	-6.28127884819606\\
148	-6.28068144998141\\
151	-6.28014937922558\\
154	-6.2796800707187\\
157	-6.27927074060695\\
160	-6.27891845313893\\
163	-6.27862017270988\\
166	-6.27837280502675\\
169	-6.27817323013624\\
172	-6.27801832928256\\
175	-6.27790500700639\\
178	-6.27783020950165\\
181	-6.27779093996567\\
184	-6.27778427147968\\
187	-6.27780735781637\\
190	-6.27785744247227\\
193	-6.27793186615369\\
196	-6.27802807289562\\
199	-6.27814361495918\\
};
\addlegendentry{{\footnotesize opt model}}
\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_pk_pend.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymin=0.002,
ymax=0.016,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Pr}(i_k=i)$},
ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00240002877473856\\
7	0.0025913563128257\\
10	0.00270758118472064\\
13	0.00288006785846616\\
16	0.0031848492879053\\
19	0.00350540027333423\\
22	0.00395879025614421\\
25	0.00455369795184587\\
28	0.00477178258260234\\
31	0.00499367137686014\\
34	0.0053614578001334\\
37	0.00591558114835889\\
40	0.00636164711588549\\
43	0.00678849962507573\\
46	0.0071903809803792\\
49	0.007415755837457\\
52	0.00764759053230563\\
55	0.00822517317566964\\
58	0.0092995923168676\\
61	0.00979430464019696\\
64	0.0102526604714217\\
67	0.0108007262645128\\
70	0.0110075537065904\\
73	0.0114061887004488\\
76	0.0116622274980556\\
79	0.0116004703305345\\
82	0.011722093459282\\
85	0.0119802116932775\\
88	0.0120188214345899\\
91	0.012009814409985\\
94	0.0120469425137523\\
97	0.012011577077931\\
100	0.0120118656624376\\
103	0.0120099140881468\\
106	0.0120186420199763\\
109	0.0120163210724823\\
112	0.0120082291002576\\
115	0.0120048092576576\\
118	0.0120012008962966\\
121	0.0120096006975619\\
124	0.0120521527906992\\
127	0.0120659046406769\\
130	0.0120604024415839\\
133	0.0120451899929542\\
136	0.0120395507555424\\
139	0.0120311849963616\\
142	0.0120360653691019\\
145	0.0120380760733606\\
148	0.0120690599192625\\
151	0.0120634263873295\\
154	0.0120663563814304\\
157	0.0120624574811417\\
160	0.012082358202288\\
163	0.0121178711904179\\
166	0.0121209327383826\\
169	0.0121525674010198\\
172	0.0121599244977004\\
175	0.0121623451637954\\
178	0.0121697186905609\\
181	0.0121687433486897\\
184	0.0121644912970242\\
187	0.0121763006624956\\
190	0.0121822257660558\\
193	0.0121781172173018\\
196	0.0121782885262108\\
199	0.0121999324904081\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00222044187162997\\
7	0.00234430844968421\\
10	0.00244686098670914\\
13	0.00260229414551783\\
16	0.00285786773948223\\
19	0.00319498952722004\\
22	0.0036075020318158\\
25	0.00428097000551542\\
28	0.00433091105914692\\
31	0.0044936941538906\\
34	0.00487574079201885\\
37	0.00540232402182959\\
40	0.00594177532955329\\
43	0.00648834332596532\\
46	0.007036570812088\\
49	0.00756558021188475\\
52	0.00815262462472922\\
55	0.00867017026167525\\
58	0.0101941519863392\\
61	0.0107643903706047\\
64	0.0114192489314954\\
67	0.0120815958881672\\
70	0.0125364936221406\\
73	0.0128970364326339\\
76	0.0131107346749503\\
79	0.0131612125428553\\
82	0.0132480793993195\\
85	0.0133162488656879\\
88	0.0133355176726651\\
91	0.0133377245764985\\
94	0.0133322466432778\\
97	0.0133779419038685\\
100	0.0133980308125872\\
103	0.0134039664941037\\
106	0.0134133344706203\\
109	0.0134126742230007\\
112	0.013416990830521\\
115	0.0134084355000995\\
118	0.0133906769109709\\
121	0.0134118132252093\\
124	0.0134513370153494\\
127	0.0134595034997552\\
130	0.0134518612749775\\
133	0.0134639770892213\\
136	0.013443744239329\\
139	0.0134491028433628\\
142	0.0134544665976137\\
145	0.0134619127163637\\
148	0.0134953896785172\\
151	0.0134939588972209\\
154	0.0134952264216082\\
157	0.0134936041541149\\
160	0.0135140200038434\\
163	0.0135337883486739\\
166	0.0135369270932764\\
169	0.01351693259279\\
172	0.0135472755472406\\
175	0.0135502521645384\\
178	0.0135569065634859\\
181	0.0135643975157942\\
184	0.0135688186654544\\
187	0.0135528231378401\\
190	0.0135508824366655\\
193	0.0135249292707381\\
196	0.0134823881349662\\
199	0.0135431087296141\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00239404796897184\\
7	0.00257943288556942\\
10	0.00269387697088602\\
13	0.00286711133891651\\
16	0.00317632434456903\\
19	0.00352734617495342\\
22	0.00401348150703845\\
25	0.00467554808012254\\
28	0.00485530909179383\\
31	0.00503483571614265\\
34	0.00542453707526895\\
37	0.00602250229994249\\
40	0.00661633478375496\\
43	0.0072401629503366\\
46	0.00788960480956468\\
49	0.00850491270394872\\
52	0.00909356069678399\\
55	0.00986482275748577\\
58	0.0115349808354462\\
61	0.0120949272355224\\
64	0.012674071309048\\
67	0.013419737165934\\
70	0.0139314239016403\\
73	0.0143103054678638\\
76	0.0145591237205554\\
79	0.0145777772068335\\
82	0.0146941731617329\\
85	0.0149479594384824\\
88	0.0149939458265527\\
91	0.0149820345005652\\
94	0.0150293755990841\\
97	0.0149784995150094\\
100	0.0149781085061548\\
103	0.0149745205925131\\
106	0.0149883504581465\\
109	0.0149838674098463\\
112	0.0149686559196358\\
115	0.0149628276525662\\
118	0.0149582449321\\
121	0.0149676141328382\\
124	0.0150300640339853\\
127	0.0150514954335555\\
130	0.0150409376637799\\
133	0.0150120424014221\\
136	0.0150017753638558\\
139	0.0149860932880071\\
142	0.0149926967220104\\
145	0.0149954157468786\\
148	0.0150446909615232\\
151	0.0150336106350528\\
154	0.0150378438264077\\
157	0.0150299686537581\\
160	0.0150661743938146\\
163	0.0151287965712077\\
166	0.0151357686225635\\
169	0.0151998421138876\\
172	0.0151976257364845\\
175	0.0152001777172868\\
178	0.0152094371468609\\
181	0.0152063978334145\\
184	0.0151991161696889\\
187	0.0152220500586147\\
190	0.0152318368334847\\
193	0.0152323001078363\\
196	0.0152436762791214\\
199	0.0152634166345044\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00219197007231855\\
7	0.00230662833148052\\
10	0.00240927030861203\\
13	0.00255284170560488\\
16	0.00275825603376157\\
19	0.00305439345236932\\
22	0.00336036045497072\\
25	0.00397067029932\\
28	0.00382130255949896\\
31	0.00388549330307689\\
34	0.00421632014450307\\
37	0.00462911485987573\\
40	0.00508670321193778\\
43	0.00554446521554899\\
46	0.00599009180359917\\
49	0.00658617165589376\\
52	0.00716123287812809\\
55	0.00722250396405639\\
58	0.00912687749294246\\
61	0.00966319547528526\\
64	0.010163158106187\\
67	0.0106984204663923\\
70	0.0111288146979587\\
73	0.0114055576578623\\
76	0.0115746921188536\\
79	0.0116300572515423\\
82	0.0117006245861411\\
85	0.0117399369796933\\
88	0.0117543128067322\\
91	0.011756142670778\\
94	0.0117499853090997\\
97	0.0117896302522199\\
100	0.0118023754688718\\
103	0.0118085324835904\\
106	0.0118099901658521\\
109	0.011810692905701\\
112	0.011819422202415\\
115	0.0118163513974096\\
118	0.0118061528554625\\
121	0.0118212934417038\\
124	0.0118391251335535\\
127	0.0118417006190706\\
130	0.0118363626968917\\
133	0.0118553594766054\\
136	0.0118445372538912\\
139	0.0118488094567963\\
142	0.01185156293696\\
145	0.0118572316577631\\
148	0.0118723394354789\\
151	0.0118738132876416\\
154	0.0118737867322185\\
157	0.0118734295858638\\
160	0.0118816872482949\\
163	0.0118867665934665\\
166	0.0118877313070579\\
169	0.0118612626369034\\
172	0.0118885383684389\\
175	0.0118910243600119\\
178	0.011896221017951\\
181	0.0119031592624764\\
184	0.0119077690706318\\
187	0.0118935116793314\\
190	0.0118922040017823\\
193	0.0118736902172658\\
196	0.0118432690505603\\
199	0.0118875499972969\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00225304600631324\\
7	0.00242182010833739\\
10	0.00252910594570053\\
13	0.0026527072549925\\
16	0.00285501499214921\\
19	0.00318964940506963\\
22	0.00358545269449679\\
25	0.00424372882266525\\
28	0.00432110995829496\\
31	0.00449845535095625\\
34	0.00487949814180442\\
37	0.00539831646548558\\
40	0.00589129233760366\\
43	0.0063537687450874\\
46	0.00679283900872436\\
49	0.00727118667841036\\
52	0.00782967082896179\\
55	0.00825633376466961\\
58	0.0100093136752735\\
61	0.0106118916322393\\
64	0.0111782846918712\\
67	0.0117873561377949\\
70	0.0119848280054567\\
73	0.0124569556155145\\
76	0.0127487018695206\\
79	0.0126742048574138\\
82	0.0128141901521725\\
85	0.0129426684025576\\
88	0.0129599199243303\\
91	0.0129687455741372\\
94	0.0129514749305938\\
97	0.0130156346972261\\
100	0.0130287390022123\\
103	0.0130376289637613\\
106	0.0130281648532993\\
109	0.0130327226503935\\
112	0.0130553877185865\\
115	0.0130583197153445\\
118	0.0130518859786438\\
121	0.0130672882861496\\
124	0.0130473591856405\\
127	0.0130334658561878\\
130	0.0130366182289561\\
133	0.0130813355050554\\
136	0.0130815468266512\\
139	0.0130998252908365\\
142	0.0131001809082076\\
145	0.01310404013692\\
148	0.0130813624379606\\
151	0.0130915199066954\\
154	0.013087476547933\\
157	0.01309388842008\\
160	0.0130677663724081\\
163	0.0130165925848585\\
166	0.0130077264885129\\
169	0.0129164734363986\\
172	0.0129653284273298\\
175	0.0129682797967105\\
178	0.0129709867786418\\
181	0.0129816351243459\\
184	0.0129915534965406\\
187	0.0129568121717643\\
190	0.0129493424392131\\
193	0.0129221119799289\\
196	0.0128713112886333\\
199	0.0129234955778813\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00247698692894989\\
7	0.0027016193065519\\
10	0.0027630857907524\\
13	0.00285408421235598\\
16	0.00305778657980443\\
19	0.00345121847958706\\
22	0.00395779200508644\\
25	0.00455422413149686\\
28	0.00488810714710066\\
31	0.00515495437985758\\
34	0.00558246305520785\\
37	0.0061295866406111\\
40	0.00676175982636539\\
43	0.00739157784827754\\
46	0.00800803907111308\\
49	0.00876378125855456\\
52	0.00953810058469761\\
55	0.0103620544077146\\
58	0.0117649855682571\\
61	0.0124352357373847\\
64	0.0131050661798402\\
67	0.0138575540942797\\
70	0.0143708943521039\\
73	0.0147696764896896\\
76	0.0150019164578085\\
79	0.0150876039318155\\
82	0.0151572785880203\\
85	0.0151985989188505\\
88	0.0152164192304528\\
91	0.0152298050366752\\
94	0.0152408235807896\\
97	0.0152364794156752\\
100	0.0152240733400743\\
103	0.0152234778575908\\
106	0.0152110115298516\\
109	0.0152144937837842\\
112	0.0152228053711138\\
115	0.0152346798466249\\
118	0.0152537598331734\\
121	0.0152453528467748\\
124	0.0151992244706629\\
127	0.0151885636661926\\
130	0.0151980676236758\\
133	0.0152113821953226\\
136	0.0152315511722932\\
139	0.0152338975130088\\
142	0.0152301452650943\\
145	0.0152246183184291\\
148	0.0151839998995636\\
151	0.0151920915667042\\
154	0.0151905299678457\\
157	0.0151951903537467\\
160	0.0151650863352304\\
163	0.0151339720059058\\
166	0.0151330206402136\\
169	0.0151246908196147\\
172	0.0151317865112851\\
175	0.015131565752264\\
178	0.0151274507891197\\
181	0.0151270698684776\\
184	0.0151284333992339\\
187	0.0151314934057372\\
190	0.0151380333979402\\
193	0.0151533491659565\\
196	0.015178434775787\\
199	0.0151544115236562\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00226939551271204\\
7	0.00243319385564038\\
10	0.00254353443900629\\
13	0.00268835947592277\\
16	0.00292774079087092\\
19	0.00328553216605627\\
22	0.00373641840237787\\
25	0.00439897712682567\\
28	0.00457603094266379\\
31	0.00478061816341281\\
34	0.00517932847580638\\
37	0.00571088323630767\\
40	0.00629711749176842\\
43	0.00688420657090288\\
46	0.00745362135913576\\
49	0.00797372367826378\\
52	0.00849141800093212\\
55	0.0091682843679206\\
58	0.0103175982312552\\
61	0.0108622593698478\\
64	0.0114231631143278\\
67	0.0119917838886282\\
70	0.0124673412320303\\
73	0.0127878104381619\\
76	0.0129775784614174\\
79	0.0130468664724262\\
82	0.0131185477321981\\
85	0.013130636749894\\
88	0.0131395013940947\\
91	0.0131476045109659\\
94	0.0131301376679179\\
97	0.0131903183404542\\
100	0.0132095306497267\\
103	0.013216111529701\\
106	0.0132205139156169\\
109	0.0132217415309536\\
112	0.0132312777035815\\
115	0.0132260366710922\\
118	0.0132126212309632\\
121	0.0132311261171155\\
124	0.0132460718698873\\
127	0.0132460392829066\\
130	0.0132440088894759\\
133	0.0132657320809428\\
136	0.0132517709647935\\
139	0.0132639674874635\\
142	0.0132679002135414\\
145	0.0132739057404328\\
148	0.0132864384196024\\
151	0.0132897084681046\\
154	0.0132896212815166\\
157	0.0132916508808098\\
160	0.013295757759362\\
163	0.0132900406281752\\
166	0.013290613975681\\
169	0.0132487768309925\\
172	0.013282426504324\\
175	0.0132847798682768\\
178	0.0132878131353883\\
181	0.0132959431084128\\
184	0.0133027215381529\\
187	0.0132795817484567\\
190	0.0132758285079903\\
193	0.0132514961006804\\
196	0.0132081171398597\\
199	0.0132620034504822\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00241670102674935\\
7	0.00263857824038623\\
10	0.00271628560880342\\
13	0.00279630179670449\\
16	0.00296282596228951\\
19	0.00332498530986809\\
22	0.00378112214765959\\
25	0.00443017158447921\\
28	0.00474254993795114\\
31	0.0049280781909974\\
34	0.00524565756422415\\
37	0.0056490983548619\\
40	0.0062020628553948\\
43	0.00676795041464454\\
46	0.00733109570979264\\
49	0.00806267049037036\\
52	0.008822708261744\\
55	0.00946698338290342\\
58	0.0105562261962081\\
61	0.0109648336243593\\
64	0.0114818234302465\\
67	0.0119685498583506\\
70	0.0124432461898953\\
73	0.0125379902991011\\
76	0.0125555629762524\\
79	0.0127092678513462\\
82	0.0126701108097102\\
85	0.0125141552920709\\
88	0.012504720194693\\
91	0.0125165055299268\\
94	0.0125041379202932\\
97	0.0125318584674456\\
100	0.0125320129563543\\
103	0.0125335242164047\\
106	0.0125296647924684\\
109	0.0125313150972004\\
112	0.0125362313713218\\
115	0.0125405032129986\\
118	0.0125484442899687\\
121	0.0125477498527925\\
124	0.0125237253564141\\
127	0.0125189097207695\\
130	0.0125225255469295\\
133	0.0125319770037172\\
136	0.0125363966152305\\
139	0.0125403222467962\\
142	0.0125396606926882\\
145	0.0125387610320147\\
148	0.0125229939370146\\
151	0.0125272050515103\\
154	0.0125269009465081\\
157	0.0125289619664484\\
160	0.01252051795432\\
163	0.0125119271972305\\
166	0.0125158923062153\\
169	0.0125165695551275\\
172	0.0125192289650097\\
175	0.0125185060161888\\
178	0.0125143008900349\\
181	0.0125154930807855\\
184	0.0125182313170895\\
187	0.0125171618600135\\
190	0.0125216869421659\\
193	0.0125299955416841\\
196	0.0125423770658211\\
199	0.0125345776751685\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00226969745442643\\
7	0.00238814103615666\\
10	0.00247409071622124\\
13	0.00262843965860239\\
16	0.00291302636598849\\
19	0.00322019145024308\\
22	0.00365054428746759\\
25	0.00430984108329896\\
28	0.00429562391942128\\
31	0.00433960832421885\\
34	0.00461038907320399\\
37	0.00509911100208064\\
40	0.00553343904456084\\
43	0.00597893456692255\\
46	0.0064255597943381\\
49	0.00675310479891435\\
52	0.00709464570133443\\
55	0.00764918156494624\\
58	0.00921691234294425\\
61	0.00958576535838529\\
64	0.00996692006447425\\
67	0.0105480143717875\\
70	0.0108387749829864\\
73	0.0112464252479076\\
76	0.0115058836525413\\
79	0.0114108935795645\\
82	0.0115466001786461\\
85	0.0118216702494031\\
88	0.0118609839582717\\
91	0.0118495602210574\\
94	0.0118775752971598\\
97	0.0118704398101138\\
100	0.0118818970386685\\
103	0.0118838647331439\\
106	0.0118954887952659\\
109	0.0118931640142845\\
112	0.0118897532868339\\
115	0.0118816264895828\\
118	0.0118663476836179\\
121	0.0118846677585402\\
124	0.0119435904509256\\
127	0.0119585782230104\\
130	0.011948787093966\\
133	0.0119444533116167\\
136	0.0119280997791992\\
139	0.0119238994275458\\
142	0.0119301213782704\\
145	0.0119358363581301\\
148	0.0119801894702035\\
151	0.0119742220299088\\
154	0.0119767017452963\\
157	0.0119724065876533\\
160	0.0119991392347794\\
163	0.0120358622205886\\
166	0.0120378045542216\\
169	0.0120439604255336\\
172	0.0120684163887867\\
175	0.0120720898772278\\
178	0.0120829213546132\\
181	0.012086635254129\\
184	0.0120855922077163\\
187	0.0120839844733594\\
190	0.0120853310618175\\
193	0.0120633912907496\\
196	0.0120328708617402\\
199	0.0120871369358983\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.002\\
4	0.00246804760213847\\
7	0.00269273983310837\\
10	0.00272039747503298\\
13	0.00274087599252105\\
16	0.00285135070772253\\
19	0.00319038470367445\\
22	0.00361747678156849\\
25	0.00423577158112896\\
28	0.00455787722114515\\
31	0.00470671060007402\\
34	0.0049889805530251\\
37	0.00537930855947317\\
40	0.00591723630214025\\
43	0.00645219960160982\\
46	0.00695973790372864\\
49	0.00765922363195226\\
52	0.00835025645718879\\
55	0.00875915287987375\\
58	0.00998198395362116\\
61	0.0104030297829562\\
64	0.0110231864704614\\
67	0.0116345093037844\\
70	0.0120922971371784\\
73	0.0122910335597591\\
76	0.0123608997947641\\
79	0.0125073951779134\\
82	0.0124741384163249\\
85	0.012322166506868\\
88	0.0123123653570713\\
91	0.0123261759544858\\
94	0.012317926781214\\
97	0.0123321486302061\\
100	0.0123218819100907\\
103	0.0123220795850757\\
106	0.01230951225507\\
109	0.0123126861704967\\
112	0.0123208964083971\\
115	0.0123319694344398\\
118	0.0123507045005868\\
121	0.0123401492374312\\
124	0.0122866589244736\\
127	0.0122744322889699\\
130	0.0122824905466573\\
133	0.0122960118438002\\
136	0.0123132483137601\\
139	0.0123157315597818\\
142	0.0123109816582212\\
145	0.0123056680382609\\
148	0.0122643567065597\\
151	0.0122716438483807\\
154	0.0122697016544982\\
157	0.0122735436137294\\
160	0.0122474707391099\\
163	0.0122197670028669\\
166	0.0122214690735057\\
169	0.0122191632017985\\
172	0.0122168639146447\\
175	0.0122152289837742\\
178	0.012208209584542\\
181	0.0122076853439561\\
184	0.0122100041570017\\
187	0.0122129328065768\\
190	0.0122190585992145\\
193	0.012238256546295\\
196	0.012268332261848\\
199	0.0122351340825897\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_theta_S1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel near ticks,
xlabel={$k$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$|\theta_k-\theta^*|$},
axis background/.style={fill=white}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
1	0.00142571384324993\\
2	0.00142571384324993\\
3	0.00142571384324993\\
4	0.00142571384324993\\
5	0.00142571384324993\\
6	0.298858937047762\\
7	0.298858937047762\\
8	0.298858937047762\\
9	0.298858937047762\\
10	0.298858937047762\\
11	0.0879073557477929\\
12	0.0879073557477929\\
13	0.0879073557477929\\
14	0.0879073557477929\\
15	0.0879073557477929\\
16	0.131311873370949\\
17	0.131311873370949\\
18	0.131311873370949\\
19	0.131311873370949\\
20	0.131311873370949\\
21	0.00142571384324993\\
22	0.00142571384324993\\
23	0.00142571384324993\\
24	0.00142571384324993\\
25	0.00142571384324993\\
26	0.0372919037986154\\
27	0.0372919037986154\\
28	0.0372919037986154\\
29	0.0372919037986154\\
30	0.0372919037986154\\
31	0.0372919037986154\\
32	0.0372919037986154\\
33	0.0372919037986154\\
34	0.0372919037986154\\
35	0.0372919037986154\\
36	0.00142571384324993\\
37	0.00142571384324993\\
38	0.00142571384324993\\
39	0.00142571384324993\\
40	0.00142571384324993\\
41	0.000347022864773202\\
42	0.000347022864773202\\
43	0.000347022864773202\\
44	0.000347022864773202\\
45	0.000347022864773202\\
46	0.000347022864773202\\
47	0.000347022864773202\\
48	0.000347022864773202\\
49	0.000347022864773202\\
50	0.000347022864773202\\
51	0.000347022864773202\\
52	0.000347022864773202\\
53	0.000347022864773202\\
54	0.000347022864773202\\
55	0.000347022864773202\\
56	0.000347022864773202\\
57	0.000347022864773202\\
58	0.000347022864773202\\
59	0.000347022864773202\\
60	0.000347022864773202\\
61	0.000347022864773202\\
62	0.000347022864773202\\
63	0.000347022864773202\\
64	0.000347022864773202\\
65	0.000347022864773202\\
66	0.000347022864773202\\
67	0.000347022864773202\\
68	0.000347022864773202\\
69	0.000347022864773202\\
70	0.000347022864773202\\
71	0.000347022864773202\\
72	0.000347022864773202\\
73	0.000347022864773202\\
74	0.000347022864773202\\
75	0.000347022864773202\\
76	0.000347022864773202\\
77	0.000347022864773202\\
78	0.000347022864773202\\
79	0.000347022864773202\\
80	0.000347022864773202\\
81	0.000347022864773202\\
82	0.000347022864773202\\
83	0.000347022864773202\\
84	0.000347022864773202\\
85	0.000347022864773202\\
86	0.000347022864773202\\
87	0.000347022864773202\\
88	0.000347022864773202\\
89	0.000347022864773202\\
90	0.000347022864773202\\
91	0.000347022864773202\\
92	0.000347022864773202\\
93	0.000347022864773202\\
94	0.000347022864773202\\
95	0.000347022864773202\\
96	0.000347022864773202\\
97	0.000347022864773202\\
98	0.000347022864773202\\
99	0.000347022864773202\\
100	0.000347022864773202\\
};
\addlegendentry{{\tiny Alg.~\ref{Alg:S1}}}
\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_theta_S2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$|\theta_k-\theta^*|$},
axis background/.style={fill=white}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
1	1.61235734257552\\
2	1.61235734257552\\
3	1.61235734257552\\
4	1.61235734257552\\
5	1.61235734257552\\
6	2.08489473056007\\
7	2.08489473056007\\
8	2.08489473056007\\
9	2.08489473056007\\
10	2.08489473056007\\
11	1.90830201095385\\
12	1.90830201095385\\
13	1.90830201095385\\
14	1.90830201095385\\
15	1.90830201095385\\
16	1.55041461248155\\
17	1.55041461248155\\
18	1.55041461248155\\
19	1.55041461248155\\
20	1.55041461248155\\
21	1.23518139387654\\
22	1.23518139387654\\
23	1.23518139387654\\
24	1.23518139387654\\
25	1.23518139387654\\
26	0.980962749310704\\
27	0.980962749310704\\
28	0.980962749310704\\
29	0.980962749310704\\
30	0.980962749310704\\
31	0.626185148931544\\
32	0.626185148931544\\
33	0.626185148931544\\
34	0.626185148931544\\
35	0.626185148931544\\
36	0.423773260699526\\
37	0.423773260699526\\
38	0.423773260699526\\
39	0.423773260699526\\
40	0.423773260699526\\
41	0.410997395682109\\
42	0.410997395682109\\
43	0.410997395682109\\
44	0.410997395682109\\
45	0.410997395682109\\
46	0.369454399570316\\
47	0.369454399570316\\
48	0.369454399570316\\
49	0.369454399570316\\
50	0.369454399570316\\
51	0.381831987276648\\
52	0.381831987276648\\
53	0.381831987276648\\
54	0.381831987276648\\
55	0.381831987276648\\
56	0.357780629009129\\
57	0.357780629009129\\
58	0.357780629009129\\
59	0.357780629009129\\
60	0.357780629009129\\
61	0.345478232639516\\
62	0.345478232639516\\
63	0.345478232639516\\
64	0.345478232639516\\
65	0.345478232639516\\
66	0.377680794337832\\
67	0.377680794337832\\
68	0.377680794337832\\
69	0.377680794337832\\
70	0.377680794337832\\
71	0.376040734096914\\
72	0.376040734096914\\
73	0.376040734096914\\
74	0.376040734096914\\
75	0.376040734096914\\
76	0.34299814636292\\
77	0.34299814636292\\
78	0.34299814636292\\
79	0.34299814636292\\
80	0.34299814636292\\
81	0.337108316416476\\
82	0.337108316416476\\
83	0.337108316416476\\
84	0.337108316416476\\
85	0.337108316416476\\
86	0.342415465182847\\
87	0.342415465182847\\
88	0.342415465182847\\
89	0.342415465182847\\
90	0.342415465182847\\
91	0.382568276922773\\
92	0.382568276922773\\
93	0.382568276922773\\
94	0.382568276922773\\
95	0.382568276922773\\
96	0.382894780697421\\
97	0.382894780697421\\
98	0.382894780697421\\
99	0.382894780697421\\
100	0.382894780697421\\
\\
};
\addlegendentry{{\tiny Alg.~\ref{Alg:S3}}}
\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_u_pend.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymin=-15,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=black, thick, forget plot]
  table[row sep=crcr]{%
1	13.5600164775267\\
2	12.7122870934627\\
3	13.0325391187741\\
4	10.9714721301293\\
5	11.3907107469705\\
6	10.1684036528168\\
7	7.59980847143888\\
8	7.05187018233829\\
9	6.40973758100772\\
10	3.63331778069131\\
11	0.782530973700916\\
12	-1.52242342420931\\
13	-2.35755780209367\\
14	-2.99015463624711\\
15	-5.12232155522801\\
16	-6.06461087587392\\
17	-6.8165857478856\\
18	-8.54175298209377\\
19	-10.0676222046863\\
20	-10.5236840101554\\
21	-11.0908073878696\\
22	-11.8520618179393\\
23	-12.5346473867974\\
24	-13.5468226153869\\
25	-13.261922504577\\
26	-13.9199736050464\\
27	-12.7295933037481\\
28	-10.9924551478576\\
29	-10.048460206265\\
30	-8.35913112962053\\
31	-6.31569709675996\\
32	-5.10781365219231\\
33	-4.01691519269551\\
34	-2.74784590421638\\
35	-1.36358147733724\\
36	-1.10009528408446\\
37	0.148983997826921\\
38	-0.197837081092923\\
39	0.313344524105861\\
40	-0.0649146731514748\\
41	1.33340287808042\\
42	0.62090582994442\\
43	0.93005324500689\\
44	1.94942278299122\\
45	2.3695835032935\\
46	1.78266487265468\\
47	2.80740817356576\\
48	3.55969654790084\\
49	5.1846043881463\\
50	6.24576369290198\\
51	8.22965453124279\\
52	9.71888588474586\\
53	10.8053248731501\\
54	12.1025291409011\\
55	12.3159123688053\\
56	11.7201099824637\\
57	11.1471137155145\\
58	8.668977672765\\
59	7.00706168155425\\
60	5.19030370865515\\
61	5.09364208013332\\
62	3.28661246608729\\
63	1.02503386121536\\
64	-0.462651262313492\\
65	-1.73214422405783\\
66	-0.271185724490258\\
67	-0.942255610281052\\
68	-1.21509389685424\\
69	-1.91768525571035\\
70	-2.46269579001409\\
71	-5.11805268779392\\
72	-4.44587798302896\\
73	-3.90646000627094\\
74	-3.442919918575\\
75	-2.56330776352389\\
76	-2.95195360867765\\
77	-2.19157006327603\\
78	-1.74619537283745\\
79	-2.05553510723039\\
80	-1.09947177257571\\
81	-0.572657647728651\\
82	-0.646397836140586\\
83	-0.0661886531333116\\
84	0.526865071521222\\
85	0.692661551633318\\
86	0.441297860994877\\
87	0.644062970505018\\
88	0.393071066340387\\
89	0.479501556559849\\
90	0.577699418536409\\
91	1.03530145739718\\
92	0.857261279288527\\
93	0.866426289246152\\
94	1.20143977468029\\
95	0.803949173244728\\
96	0.631253294460344\\
97	0.254084431108102\\
98	0.631397830616665\\
99	0.223228564809795\\
100	-0.0511091062353651\\
101	-0.379684691151817\\
102	0.0957938966085123\\
103	0.111249811031206\\
104	-0.0445307196236873\\
105	-0.745471560637561\\
106	-0.307132456164479\\
107	-0.243691416704296\\
108	-0.10522734591081\\
109	-0.0200464833755332\\
110	-0.528644196836684\\
111	-0.178526842312669\\
112	0.258658910350294\\
113	0.678427346752407\\
114	0.425155721453634\\
115	0.626534886544885\\
116	0.569295219170185\\
117	1.07654562670013\\
118	0.896556395612612\\
119	0.922793312847613\\
120	0.788937002396321\\
121	0.487076997512854\\
122	0.111038791645247\\
123	-0.243104193042926\\
124	-0.588108632138027\\
125	-0.558502511766504\\
126	-0.137641233999207\\
127	-0.342528512489628\\
128	-0.515615170015759\\
129	-0.101814828467513\\
130	-0.139341710251327\\
131	-0.790598626067408\\
132	-0.340973785747652\\
133	0.369835040768413\\
134	0.176582686844751\\
135	0.313760206254903\\
136	0.628835565465253\\
137	0.366387426178446\\
138	0.170647275922706\\
139	0.806270846495799\\
140	0.590712316085612\\
141	0.139366547760196\\
142	0.185940084295678\\
143	0.0815462004790921\\
144	0.371644841951584\\
145	0.161891166063867\\
146	-0.47817697907576\\
147	-0.258918265443401\\
148	-0.366251527391062\\
149	-0.423609396568958\\
150	-0.383604811204\\
151	-0.380173127970622\\
152	-0.403661149678318\\
153	-0.205558693413673\\
154	-0.230041239391445\\
155	-0.310022808076873\\
156	-0.106016768732894\\
157	0.157359951622625\\
158	0.0138485405083268\\
159	-0.394760557022071\\
160	-0.392688924311159\\
161	-1.08899743156399\\
162	-1.07201509559935\\
163	-1.05920073359946\\
164	-0.546407606320813\\
165	-0.557672898669721\\
166	-0.953782053579157\\
167	-1.16570622355171\\
168	-1.57525754676061\\
169	-1.41125980453797\\
170	-1.09473126514322\\
171	-0.910164503873921\\
172	-0.423053018350777\\
173	-0.360742327090338\\
174	-0.307469858383877\\
175	-0.185959058088031\\
176	0.0208858224703077\\
177	-0.0430309210465309\\
178	0.253986651844918\\
179	0.505334875878174\\
180	0.0806287494996649\\
181	0.477653797825419\\
182	0.180560283220443\\
183	0.0890355503244889\\
184	0.307438169170702\\
185	0.576124846173483\\
186	0.844623199274607\\
187	0.837415478402341\\
188	1.1209745731366\\
189	0.907298237810357\\
190	0.904525563948479\\
191	0.600947214290887\\
192	0.594766706130485\\
193	0.952966988532318\\
194	0.914714711041293\\
195	1.38789429374902\\
196	1.20753630845852\\
197	1.00896610823497\\
198	0.864420657706751\\
199	0.639689400284345\\
200	0.194957190328189\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_x_S1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$|x_k|$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black,at={(.75,.75)},anchor=south west}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	0\\
2	5.60058508903684\\
3	8.58397238118912\\
4	9.94209814892262\\
5	8.47327649734753\\
6	10.8122354568945\\
7	10.5833576826196\\
8	12.5480658123776\\
9	13.8740261898974\\
10	16.408238498431\\
11	16.9112697852258\\
12	18.5687849057183\\
13	19.7170334936707\\
14	19.1511121366491\\
15	17.9419060133431\\
16	17.1444098295822\\
17	18.5490837241284\\
18	22.9124476629854\\
19	28.7507237013803\\
20	25.7747392874341\\
21	18.8892103777922\\
22	19.0964166311884\\
23	19.9145848994133\\
24	22.5445331481212\\
25	22.1715750129221\\
26	18.0320550813465\\
27	15.9329926090388\\
28	17.6310319257826\\
29	15.0917607142177\\
30	12.0191930031994\\
31	8.38734599389569\\
32	10.4595946994603\\
33	11.2580885879012\\
34	14.4728268102459\\
35	17.7814210615747\\
36	21.2276061785754\\
37	20.9603200603221\\
38	18.5135987752668\\
39	18.2749502274554\\
40	18.0231302343743\\
41	18.2725251705274\\
42	18.8097229856513\\
43	14.7178767339033\\
44	12.0452286340731\\
45	10.472041695185\\
46	9.0915282620839\\
47	11.3558236194221\\
48	13.2350846547141\\
49	15.7706380188262\\
50	19.1407949641879\\
51	19.9922553138376\\
52	18.4561385797958\\
53	17.5375511138586\\
54	15.998743058557\\
55	14.4980990207658\\
56	14.0594216607517\\
57	12.7638236020277\\
58	15.1075394476401\\
59	18.92399902129\\
60	18.3670309406735\\
61	13.6474600711565\\
62	12.8339302456189\\
63	12.3777960390297\\
64	12.2141720525021\\
65	12.2351543084662\\
66	13.2877747864623\\
67	15.8161507489966\\
68	19.0922445787856\\
69	21.3123938228798\\
70	19.3401571229882\\
71	13.0102677602087\\
72	10.828147180247\\
73	10.7884338755003\\
74	12.9540559930978\\
75	13.9264309303033\\
76	14.573848095547\\
77	11.3592347943245\\
78	11.3879350410728\\
79	11.5425085130547\\
80	13.3523643351397\\
81	13.1769563584877\\
82	13.4872546821259\\
83	12.3348266021791\\
84	9.72415720721036\\
85	9.95303858381257\\
86	12.4253454575527\\
87	14.8470377471822\\
88	16.1069628020581\\
89	16.0036999617515\\
90	11.6634540461147\\
91	10.6245361656296\\
92	11.9811681528669\\
93	12.2532451189158\\
94	11.4728874365156\\
95	10.6585005814478\\
96	7.66219649589851\\
97	8.40612313166574\\
98	10.5775832433398\\
99	12.0210460426012\\
100	13.5974684067229\\
};
\addlegendentry{{\tiny Alg.~\ref{Alg:S1}}}

\addplot [color=mycolor5, thin]
  table[row sep=crcr]{%
1	0\\
2	4.44909990838506\\
3	6.75920673917867\\
4	8.58516867588798\\
5	8.24011817864796\\
6	10.530013254725\\
7	11.418333020152\\
8	10.6597991952256\\
9	13.4094944889517\\
10	14.5311915652063\\
11	15.5212979433378\\
12	15.2524294138108\\
13	16.0683302928083\\
14	14.6922105998535\\
15	13.8249113967303\\
16	13.3454606867507\\
17	16.5609397871621\\
18	16.0575615298056\\
19	14.2229676398067\\
20	10.7361084851395\\
21	8.64032018950743\\
22	9.23132443283884\\
23	11.1578248713845\\
24	10.9212209218009\\
25	11.2909428205699\\
26	11.1790921729562\\
27	11.7452377126874\\
28	14.4392515968909\\
29	18.3445305320303\\
30	19.2961655343899\\
31	16.9514492216809\\
32	8.93323288697152\\
33	10.6169464805049\\
34	12.2089738612244\\
35	12.0420274261502\\
36	12.7336979843434\\
37	13.4345921656009\\
38	12.8747797653512\\
39	16.0805318848814\\
40	15.1322099459095\\
41	13.5336084258763\\
42	15.7208921105505\\
43	17.1763126877401\\
44	15.393567754092\\
45	15.8289482487058\\
46	16.5582552015927\\
47	15.8403150063473\\
48	14.7030617719527\\
49	15.4570880474484\\
50	16.6030083893543\\
51	17.8533725403344\\
52	15.740097218917\\
53	14.3898906916548\\
54	13.1999351965816\\
55	12.5709431993896\\
56	9.36557329217246\\
57	9.57946101135103\\
58	11.9646236042855\\
59	15.3012459426626\\
60	15.6622777644807\\
61	16.1267163457556\\
62	14.0159714085781\\
63	11.6519548353546\\
64	12.4866942661096\\
65	15.5564702691652\\
66	14.8689585008324\\
67	12.9677755776551\\
68	13.705341718954\\
69	8.15705887143367\\
70	8.84977378026089\\
71	12.2333552566958\\
72	11.142770589573\\
73	11.6775886418471\\
74	12.0043836253336\\
75	11.3579011173527\\
76	11.3120299281586\\
77	10.5065382484991\\
78	10.1654396305961\\
79	11.4646441947917\\
80	16.0725432063886\\
81	19.2383673572766\\
82	21.0645858372879\\
83	18.2076129175398\\
84	17.1507961642403\\
85	16.018834757171\\
86	16.1844944537863\\
87	17.2595479245023\\
88	18.89257008681\\
89	20.0926359250714\\
90	19.2996040021651\\
91	18.1262609863772\\
92	13.6092184673161\\
93	13.387240406828\\
94	11.9602824913361\\
95	9.21599596197739\\
96	9.28541597485069\\
97	9.1396619989448\\
98	12.5245039014388\\
99	13.5253143365144\\
100	14.5074633745928\\
};
\addlegendentry{{\tiny opt}}

\end{axis}
\end{tikzpicture}%

==> tikz/trajectory_x_S2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xlabel near ticks,
ymode=log,
ymin=1,
ymax=1942.60010995339,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$|x_k|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
1	0\\
2	3.36135896608948\\
3	5.83397209599854\\
4	23.9736184017283\\
5	37.2389908401396\\
6	45.6170362129086\\
7	43.7764595107748\\
8	51.0596388173269\\
9	59.3410290159618\\
10	84.5870412484593\\
11	115.74993094567\\
12	169.47815925751\\
13	197.176018650049\\
14	251.281514963601\\
15	286.23587109144\\
16	315.917525103805\\
17	469.484972685428\\
18	519.466875288529\\
19	616.094650595357\\
20	680.58240102827\\
21	733.15335260495\\
22	1166.18290073287\\
23	1409.3171003349\\
24	1734.43701751508\\
25	1654.59599007794\\
26	1364.37641943169\\
27	1724.3003803691\\
28	1812.429245865\\
29	1942.60010995339\\
30	1810.62057802984\\
31	1427.71179713903\\
32	1338.82112054647\\
33	1346.35340410614\\
34	1126.30660347697\\
35	838.547377126966\\
36	720.688998757803\\
37	823.6335990573\\
38	883.583102541118\\
39	787.160028429141\\
40	538.887727651804\\
41	304.174648601344\\
42	248.235895126411\\
43	245.07657493777\\
44	190.001284017221\\
45	115.838398038592\\
46	80.7136140363416\\
47	82.6546824962032\\
48	77.3280313149093\\
49	61.5553272902505\\
50	40.4227241204473\\
51	24.9902995264956\\
52	23.6805954509734\\
53	24.4821551448579\\
54	24.2480618375817\\
55	22.1910700850007\\
56	19.8148740008837\\
57	18.7147451603581\\
58	19.0123335983343\\
59	18.94095358179\\
60	18.3689689113377\\
61	16.9064184133686\\
62	17.5038080043495\\
63	21.0336771218224\\
64	20.0956556713273\\
65	16.621764558503\\
66	17.654859834427\\
67	20.4047725023861\\
68	18.5728497322124\\
69	16.5219998189363\\
70	15.4235260477656\\
71	16.0858700438033\\
72	17.6793478115772\\
73	18.5507024782439\\
74	15.2334498104029\\
75	13.2605494916243\\
76	16.2977592469623\\
77	15.1045843857278\\
78	15.2961198361256\\
79	17.1883427593329\\
80	15.8048419967754\\
81	12.4177290879723\\
82	12.7016829230011\\
83	11.3314019288818\\
84	10.5086162126754\\
85	13.0257975237483\\
86	13.7835038116397\\
87	16.004458460578\\
88	18.1846913235807\\
89	15.3453322452792\\
90	14.6716560196039\\
91	16.2583070840283\\
92	17.7030383397976\\
93	17.386554951792\\
94	18.8987887434048\\
95	19.6444379156057\\
96	16.3053506329893\\
97	13.5292761107558\\
98	12.9164892402174\\
99	11.6338526645608\\
100	11.9876367976177\\
};
\addlegendentry{{\tiny Alg.~\ref{Alg:S3}}}

\addplot [color=mycolor5, thin]
  table[row sep=crcr]{%
1	0\\
2	4.44909990838506\\
3	6.75920673917867\\
4	8.58516867588798\\
5	8.24011817864796\\
6	10.530013254725\\
7	11.418333020152\\
8	10.6597991952256\\
9	13.4094944889517\\
10	14.5311915652063\\
11	15.5212979433378\\
12	15.2524294138108\\
13	16.0683302928083\\
14	14.6922105998535\\
15	13.8249113967303\\
16	13.3454606867507\\
17	16.5609397871621\\
18	16.0575615298056\\
19	14.2229676398067\\
20	10.7361084851395\\
21	8.64032018950743\\
22	9.23132443283884\\
23	11.1578248713845\\
24	10.9212209218009\\
25	11.2909428205699\\
26	11.1790921729562\\
27	11.7452377126874\\
28	14.4392515968909\\
29	18.3445305320303\\
30	19.2961655343899\\
31	16.9514492216809\\
32	8.93323288697152\\
33	10.6169464805049\\
34	12.2089738612244\\
35	12.0420274261502\\
36	12.7336979843434\\
37	13.4345921656009\\
38	12.8747797653512\\
39	16.0805318848814\\
40	15.1322099459095\\
41	13.5336084258763\\
42	15.7208921105505\\
43	17.1763126877401\\
44	15.393567754092\\
45	15.8289482487058\\
46	16.5582552015927\\
47	15.8403150063473\\
48	14.7030617719527\\
49	15.4570880474484\\
50	16.6030083893543\\
51	17.8533725403344\\
52	15.740097218917\\
53	14.3898906916548\\
54	13.1999351965816\\
55	12.5709431993896\\
56	9.36557329217246\\
57	9.57946101135103\\
58	11.9646236042855\\
59	15.3012459426626\\
60	15.6622777644807\\
61	16.1267163457556\\
62	14.0159714085781\\
63	11.6519548353546\\
64	12.4866942661096\\
65	15.5564702691652\\
66	14.8689585008324\\
67	12.9677755776551\\
68	13.705341718954\\
69	8.15705887143367\\
70	8.84977378026089\\
71	12.2333552566958\\
72	11.142770589573\\
73	11.6775886418471\\
74	12.0043836253336\\
75	11.3579011173527\\
76	11.3120299281586\\
77	10.5065382484991\\
78	10.1654396305961\\
79	11.4646441947917\\
80	16.0725432063886\\
81	19.2383673572766\\
82	21.0645858372879\\
83	18.2076129175398\\
84	17.1507961642403\\
85	16.018834757171\\
86	16.1844944537863\\
87	17.2595479245023\\
88	18.89257008681\\
89	20.0926359250714\\
90	19.2996040021651\\
91	18.1262609863772\\
92	13.6092184673161\\
93	13.387240406828\\
94	11.9602824913361\\
95	9.21599596197739\\
96	9.28541597485069\\
97	9.1396619989448\\
98	12.5245039014388\\
99	13.5253143365144\\
100	14.5074633745928\\
};
\addlegendentry{{\tiny opt}}

\end{axis}
\end{tikzpicture}%

==> tikz/visualization.tikz <==
\begin{tikzpicture}[scale=1.3]

  % Center point f (in red)
  \coordinate (f) at (0,0);
  % Closest point f*
  \coordinate (fstar) at (1,0.2);

  % Other points (all outside the circle of radius 1.3)
  \coordinate (p1) at (2,0);
  \coordinate (p2) at (-2,0.5);
  \coordinate (p3) at (-1.5,-1.2);
  \coordinate (p4) at (1.8,1.3);
  \coordinate (p5) at (-1.4,1.6);
  \coordinate (p6) at (0,-1.7);
  \coordinate (p7) at (1.6,-1.5);
  \coordinate (p8) at (-2,-1.8);

  % Dashed circle centered at f, radius slightly larger than |f - f*|
  \draw[red,dashed] (f) circle (1.3);

  % Radius arrow at 20° from vertical: 70° from x-axis
  \draw[->,red] (f) -- ++(70:1.3) coordinate (arrowtip);

  % Label placed above the arrow tip
  \node[red,above=1pt of arrowtip] {$(1+2c_{\mathrm r})|f-f^*|$};

  % Points:
  \fill[red] (f) circle (1.5pt) node[above left] {\footnotesize{$f$}};
  \fill (fstar) circle (1.5pt) node[above left] {\footnotesize{$f^*$}};

  % Other points
  \fill (p1) circle (1.2pt);
  \fill (p2) circle (1.2pt);
  \fill (p3) circle (1.2pt);
  \fill (p4) circle (1.2pt);
  \fill (p5) circle (1.2pt);
  \fill (p6) circle (1.2pt);
  \fill (p7) circle (1.2pt);
  \fill (p8) circle (1.2pt);

\end{tikzpicture}
